Mirror symmetry and actions of braid groups on derived categories

Talk given at Harvard, January 1999, published in the Proceedings of the Harvard Winter School on mirror symmetry, vector bundles and lagrangian cycles, 1999, International Press. Surveys the joint work [ST, KS] with Paul Seidel and Mikhail Khovanov.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fm1.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Mon Jul  5 11:12:38 1999
%%For: thomas@another-world.maths (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 584 167
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-58.0 309.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 5905 m -1000 -1000 l 11186 -1000 l 11186 5905 l cp clip
 0.06299 0.06299 sc
% Polyline
30.000 slw
n 9855 2655 m 10035 2610 l 9990 2790 l gs col0 s gr 
% Polyline
n 9948 3004 m 9993 3184 l 9813 3139 l gs col0 s gr 
% Polyline
15.000 slw
n 10035 2610 m 9720 2925 l 9990 3195 l gs col0 s gr 
% Polyline
30.000 slw
n 9855 3555 m 10035 3510 l 9990 3690 l gs col0 s gr 
% Polyline
n 9948 3904 m 9993 4084 l 9813 4039 l gs col0 s gr 
% Polyline
15.000 slw
n 10035 3510 m 9720 3825 l 9990 4095 l gs col0 s gr 
% Polyline
30.000 slw
n 4095 2610 m 4275 2565 l 4230 2745 l gs col0 s gr 
% Polyline
15.000 slw
n 4275 2565 m 3960 2880 l gs col0 s gr 
% Polyline
30.000 slw
n 4095 3870 m 4275 3825 l 4230 4005 l gs col0 s gr 
% Polyline
15.000 slw
n 4275 3825 m 3960 4140 l gs col0 s gr 
% Polyline
30.000 slw
n 4095 3240 m 4275 3195 l 4230 3375 l gs col0 s gr 
% Polyline
15.000 slw
n 4275 3195 m 3960 3510 l gs col0 s gr 
30.000 slw
% Ellipse
n 6750 2970 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 6750 3690 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 990 3375 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
n 6750 4410 m 6750 2340 l gs col0 s gr 
% Polyline
n 9720 4365 m 9720 2295 l gs col0 s gr 
% Polyline
7.500 slw
gs  clippath
8808 3345 m 8928 3375 l 8808 3405 l 8970 3405 l 8970 3345 l cp
7707 3405 m 7587 3375 l 7707 3345 l 7545 3345 l 7545 3405 l cp
clip
n 7560 3375 m 8955 3375 l gs col7 0.00 shd ef gr gs col0 s gr gr

% arrowhead
n 7707 3405 m 7587 3375 l 7707 3345 l  col0 s
% arrowhead
n 8808 3345 m 8928 3375 l 8808 3405 l  col0 s
% Polyline
30.000 slw
n 990 4410 m 990 2340 l gs col0 s gr 
% Polyline
n 3960 4410 m 3960 2340 l gs col0 s gr 
% Polyline
7.500 slw
gs  clippath
3048 3345 m 3168 3375 l 3048 3405 l 3210 3405 l 3210 3345 l cp
1947 3405 m 1827 3375 l 1947 3345 l 1785 3345 l 1785 3405 l cp
clip
n 1800 3375 m 3195 3375 l gs col7 0.00 shd ef gr gs col0 s gr gr

% arrowhead
n 1947 3405 m 1827 3375 l 1947 3345 l  col0 s
% arrowhead
n 3048 3345 m 3168 3375 l 3048 3405 l  col0 s
/Times-Roman ff 225.00 scf sf
6660 4770 m
gs 1 -1 sc (s, t) col0 sh gr
/Times-Roman ff 225.00 scf sf
9540 4860 m
gs 1 -1 sc (L   + L) col0 sh gr
/Times-Roman ff 180.00 scf sf
9675 4905 m
gs 1 -1 sc (s) col0 sh gr
/Times-Roman ff 180.00 scf sf
10125 4905 m
gs 1 -1 sc (t) col0 sh gr
/Times-Roman ff 225.00 scf sf
990 4770 m
gs 1 -1 sc (t) col0 sh gr
/Times-Roman ff 225.00 scf sf
3870 4815 m
gs 1 -1 sc (L) col0 sh gr
/Times-Roman ff 180.00 scf sf
4005 4860 m
gs 1 -1 sc (t) col0 sh gr
$F2psEnd
rs


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fm2.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Mon Jul  5 11:12:44 1999
%%For: thomas@another-world.maths (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 587 152
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-70.0 266.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 5218 m -1000 -1000 l 11428 -1000 l 11428 5218 l cp clip
 0.06299 0.06299 sc
% Polyline
30.000 slw
n 2475 2520 m 2475 2521 l 2478 2524 l 2484 2533 l 2492 2546 l 2503 2563 l
 2514 2580 l 2525 2597 l 2535 2612 l 2543 2626 l 2551 2639 l
 2558 2651 l 2565 2663 l 2572 2675 l 2579 2688 l 2586 2701 l
 2594 2716 l 2601 2731 l 2609 2746 l 2616 2762 l 2624 2777 l
 2630 2792 l 2636 2807 l 2642 2821 l 2648 2835 l 2652 2847 l
 2656 2859 l 2660 2872 l 2664 2885 l 2668 2899 l 2673 2914 l
 2676 2929 l 2680 2945 l 2684 2961 l 2687 2978 l 2691 2994 l
 2694 3011 l 2697 3028 l 2700 3045 l 2703 3061 l 2705 3077 l
 2708 3095 l 2711 3114 l 2713 3133 l 2716 3154 l 2719 3175 l
 2721 3196 l 2724 3218 l 2727 3239 l 2729 3260 l 2731 3280 l
 2733 3299 l 2735 3318 l 2736 3335 l 2738 3353 l 2739 3369 l
 2740 3386 l 2741 3402 l 2742 3419 l 2742 3436 l 2743 3453 l
 2744 3471 l 2744 3489 l 2744 3506 l 2745 3524 l 2745 3542 l
 2745 3560 l 2745 3577 l 2745 3595 l 2745 3612 l 2745 3630 l
 2745 3646 l 2745 3663 l 2745 3682 l 2745 3702 l 2745 3723 l
 2745 3747 l 2745 3774 l 2745 3803 l 2745 3834 l 2745 3866 l
 2745 3898 l 2745 3929 l 2745 3956 l 2745 3977 l 2745 3992 l
 2745 4001 l 2745 4004 l 2745 4005 l gs col0 s gr 
% Polyline
n 2745 3960 m 2745 4185 l gs col0 s gr 
% Polyline
n 2700 1845 m 2700 1847 l 2700 1852 l 2700 1862 l 2700 1875 l 2700 1894 l
 2700 1917 l 2700 1944 l 2700 1973 l 2700 2005 l 2700 2037 l
 2700 2068 l 2700 2099 l 2700 2127 l 2700 2154 l 2700 2177 l
 2700 2199 l 2700 2218 l 2700 2235 l 2700 2250 l 2700 2273 l
 2700 2293 l 2700 2310 l 2701 2325 l 2702 2338 l 2702 2351 l
 2703 2363 l 2703 2375 l 2703 2387 l 2703 2401 l 2702 2415 l
 2700 2430 l 2698 2445 l 2695 2460 l 2693 2475 l 2690 2490 l
 2687 2505 l 2684 2520 l 2681 2535 l 2677 2550 l 2673 2565 l
 2668 2580 l 2662 2595 l 2655 2610 l 2648 2623 l 2640 2636 l
 2631 2650 l 2621 2663 l 2610 2678 l 2599 2692 l 2587 2706 l
 2576 2721 l 2565 2734 l 2554 2748 l 2544 2760 l 2535 2771 l
 2527 2781 l 2520 2790 l 2507 2806 l 2496 2817 l 2487 2825 l
 2480 2831 l 2476 2834 l 2475 2835 l gs col0 s gr 
% Polyline
n 8775 2520 m 8775 2521 l 8778 2524 l 8784 2533 l 8792 2546 l 8803 2563 l
 8814 2580 l 8825 2597 l 8835 2612 l 8843 2626 l 8851 2639 l
 8858 2651 l 8865 2663 l 8872 2675 l 8879 2688 l 8886 2701 l
 8894 2716 l 8901 2731 l 8909 2746 l 8916 2762 l 8924 2777 l
 8930 2792 l 8936 2807 l 8942 2821 l 8948 2835 l 8952 2847 l
 8956 2859 l 8960 2872 l 8964 2885 l 8968 2899 l 8973 2914 l
 8976 2929 l 8980 2945 l 8984 2961 l 8987 2978 l 8991 2994 l
 8994 3011 l 8997 3028 l 9000 3045 l 9003 3061 l 9005 3077 l
 9008 3095 l 9011 3114 l 9013 3133 l 9016 3154 l 9019 3175 l
 9021 3196 l 9024 3218 l 9027 3239 l 9029 3260 l 9031 3280 l
 9033 3299 l 9035 3318 l 9036 3335 l 9038 3353 l 9039 3369 l
 9040 3386 l 9041 3402 l 9042 3419 l 9042 3436 l 9043 3453 l
 9044 3471 l 9044 3489 l 9044 3506 l 9045 3524 l 9045 3542 l
 9045 3560 l 9045 3577 l 9045 3595 l 9045 3612 l 9045 3630 l
 9045 3646 l 9045 3663 l 9045 3682 l 9045 3702 l 9045 3723 l
 9045 3747 l 9045 3774 l 9045 3803 l 9045 3834 l 9045 3866 l
 9045 3898 l 9045 3929 l 9045 3956 l 9045 3977 l 9045 3992 l
 9045 4001 l 9045 4004 l 9045 4005 l gs col0 s gr 
% Polyline
n 9045 3960 m 9045 4185 l gs col0 s gr 
% Polyline
n 9000 1845 m 9000 1847 l 9000 1852 l 9000 1862 l 9000 1875 l 9000 1894 l
 9000 1917 l 9000 1944 l 9000 1973 l 9000 2005 l 9000 2037 l
 9000 2068 l 9000 2099 l 9000 2127 l 9000 2154 l 9000 2177 l
 9000 2199 l 9000 2218 l 9000 2235 l 9000 2250 l 9000 2273 l
 9000 2293 l 9000 2310 l 9001 2325 l 9002 2338 l 9002 2351 l
 9003 2363 l 9003 2375 l 9003 2387 l 9003 2401 l 9002 2415 l
 9000 2430 l 8998 2445 l 8995 2460 l 8993 2475 l 8990 2490 l
 8987 2505 l 8984 2520 l 8981 2535 l 8977 2550 l 8973 2565 l
 8968 2580 l 8962 2595 l 8955 2610 l 8948 2623 l 8940 2636 l
 8931 2650 l 8921 2663 l 8910 2678 l 8899 2692 l 8887 2706 l
 8876 2721 l 8865 2734 l 8854 2748 l 8844 2760 l 8835 2771 l
 8827 2781 l 8820 2790 l 8807 2806 l 8796 2817 l 8787 2825 l
 8780 2831 l 8776 2834 l 8775 2835 l gs col0 s gr 
% Polyline
n 7830 2115 m 8010 2070 l 7965 2250 l gs col0 s gr 
% Polyline
n 7923 2464 m 7968 2644 l 7788 2599 l gs col0 s gr 
% Polyline
15.000 slw
n 8010 2070 m 7695 2385 l 7965 2655 l gs col0 s gr 
% Polyline
30.000 slw
n 7830 3285 m 8010 3240 l 7965 3420 l gs col0 s gr 
% Polyline
n 7923 3634 m 7968 3814 l 7788 3769 l gs col0 s gr 
% Polyline
15.000 slw
n 8010 3240 m 7695 3555 l 7965 3825 l gs col0 s gr 
% Polyline
30.000 slw
n 8235 2700 m 8415 2655 l 8370 2835 l gs col0 s gr 
% Polyline
n 8328 3049 m 8373 3229 l 8193 3184 l gs col0 s gr 
% Polyline
15.000 slw
n 8415 2655 m 8100 2970 l 8370 3240 l gs col0 s gr 
% Polyline
30.000 slw
n 8685 3285 m 8865 3240 l 8820 3420 l gs col0 s gr 
% Polyline
n 8778 3634 m 8823 3814 l 8643 3769 l gs col0 s gr 
% Polyline
15.000 slw
n 8865 3240 m 8550 3555 l 8820 3825 l gs col0 s gr 
% Polyline
30.000 slw
n 9135 1935 m 9315 1890 l 9270 2070 l gs col0 s gr 
% Polyline
n 9228 2284 m 9273 2464 l 9093 2419 l gs col0 s gr 
% Polyline
15.000 slw
n 9315 1890 m 9000 2205 l 9270 2475 l gs col0 s gr 
% Polyline
30.000 slw
n 9675 2205 m 9855 2160 l 9810 2340 l gs col0 s gr 
% Polyline
n 9768 2554 m 9813 2734 l 9633 2689 l gs col0 s gr 
% Polyline
15.000 slw
n 9855 2160 m 9540 2475 l 9810 2745 l gs col0 s gr 
% Polyline
30.000 slw
n 9675 3330 m 9855 3285 l 9810 3465 l gs col0 s gr 
% Polyline
n 9768 3679 m 9813 3859 l 9633 3814 l gs col0 s gr 
% Polyline
15.000 slw
n 9855 3285 m 9540 3600 l 9810 3870 l gs col0 s gr 
% Polyline
30.000 slw
n 10215 1980 m 10395 1935 l 10350 2115 l gs col0 s gr 
% Polyline
n 10308 2329 m 10353 2509 l 10173 2464 l gs col0 s gr 
% Polyline
15.000 slw
n 10395 1935 m 10080 2250 l 10350 2520 l gs col0 s gr 
% Polyline
30.000 slw
n 10215 3015 m 10395 2970 l 10350 3150 l gs col0 s gr 
% Polyline
n 10308 3364 m 10353 3544 l 10173 3499 l gs col0 s gr 
% Polyline
15.000 slw
n 10395 2970 m 10080 3285 l 10350 3555 l gs col0 s gr 
30.000 slw
% Ellipse
n 1395 2025 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 1395 2025 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 1395 4005 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 1800 4005 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2250 3960 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2250 3960 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2745 3870 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 3240 3735 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 3780 3330 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 3780 2655 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 3240 2295 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2700 2160 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2250 2070 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 1800 2025 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
n 7695 3825 m 7695 4185 l gs col0 s gr 
% Polyline
n 8100 3870 m 8100 4185 l gs col0 s gr 
% Polyline
n 8550 3870 m 8550 4185 l gs col0 s gr 
% Polyline
n 9540 3870 m 9540 4140 l gs col0 s gr 
% Polyline
n 10080 3870 m 10080 4140 l gs col0 s gr 
% Polyline
n 8550 3915 m 8550 1845 l gs col0 s gr 
% Polyline
n 9540 3915 m 9540 1845 l gs col0 s gr 
% Polyline
n 10080 3915 m 10080 1845 l gs col0 s gr 
% Polyline
n 8100 3915 m 8100 1845 l gs col0 s gr 
% Polyline
7.500 slw
gs  clippath
6243 2985 m 6363 3015 l 6243 3045 l 6405 3045 l 6405 2985 l cp
5142 3045 m 5022 3015 l 5142 2985 l 4980 2985 l 4980 3045 l cp
clip
n 4995 3015 m 6390 3015 l gs col7 0.00 shd ef gr gs col0 s gr gr

% arrowhead
n 5142 3045 m 5022 3015 l 5142 2985 l  col0 s
% arrowhead
n 6243 2985 m 6363 3015 l 6243 3045 l  col0 s
% Polyline
30.000 slw
n 1395 3825 m 1395 4185 l gs col0 s gr 
% Polyline
n 1800 3870 m 1800 4185 l gs col0 s gr 
% Polyline
n 2250 3870 m 2250 4185 l gs col0 s gr 
% Polyline
n 3240 3870 m 3240 4140 l gs col0 s gr 
% Polyline
n 3780 3870 m 3780 4140 l gs col0 s gr 
% Polyline
n 2250 3915 m 2250 1845 l gs col0 s gr 
% Polyline
n 1800 3915 m 1800 1845 l gs col0 s gr 
% Polyline
n 3240 3915 m 3240 1845 l gs col0 s gr 
% Polyline
n 3780 3915 m 3780 1845 l gs col0 s gr 
% Polyline
n 1395 3915 m 1395 1845 l gs col0 s gr 
% Polyline
n 7695 3915 m 7695 1845 l gs col0 s gr 
% Polyline
7.500 slw
n 1620 4005 m 1215 4005 l gs col0 s gr 
% Polyline
n 1485 4005 m 1125 4005 l gs col0 s gr 
% Polyline
n 1485 2025 m 1486 2025 l 1491 2025 l 1502 2025 l 1520 2025 l 1545 2025 l
 1572 2025 l 1600 2025 l 1627 2025 l 1651 2025 l 1673 2025 l
 1692 2025 l 1709 2025 l 1725 2025 l 1740 2025 l 1755 2025 l
 1769 2025 l 1784 2025 l 1799 2025 l 1814 2025 l 1830 2026 l
 1846 2026 l 1862 2027 l 1878 2027 l 1894 2028 l 1910 2029 l
 1926 2030 l 1942 2031 l 1958 2033 l 1972 2034 l 1987 2035 l
 2003 2037 l 2020 2039 l 2038 2041 l 2056 2043 l 2076 2046 l
 2096 2049 l 2116 2051 l 2136 2054 l 2156 2057 l 2176 2059 l
 2195 2062 l 2214 2065 l 2232 2067 l 2250 2070 l 2268 2073 l
 2286 2075 l 2305 2078 l 2325 2081 l 2344 2084 l 2365 2086 l
 2385 2089 l 2405 2093 l 2426 2096 l 2446 2099 l 2465 2101 l
 2483 2104 l 2501 2107 l 2518 2110 l 2534 2112 l 2550 2115 l
 2565 2118 l 2581 2120 l 2596 2123 l 2612 2126 l 2628 2129 l
 2644 2132 l 2661 2135 l 2678 2139 l 2694 2142 l 2711 2146 l
 2727 2149 l 2743 2153 l 2759 2156 l 2774 2160 l 2790 2164 l
 2805 2168 l 2821 2171 l 2837 2176 l 2854 2180 l 2871 2185 l
 2890 2190 l 2909 2195 l 2928 2200 l 2948 2206 l 2967 2212 l
 2986 2217 l 3005 2223 l 3024 2229 l 3041 2234 l 3058 2240 l
 3074 2245 l 3090 2250 l 3105 2255 l 3121 2260 l 3136 2266 l
 3152 2272 l 3168 2277 l 3184 2283 l 3200 2290 l 3216 2296 l
 3233 2303 l 3249 2309 l 3264 2316 l 3280 2322 l 3295 2328 l
 3309 2335 l 3323 2341 l 3338 2348 l 3352 2354 l 3366 2361 l
 3382 2368 l 3397 2375 l 3413 2383 l 3430 2391 l 3446 2400 l
 3463 2409 l 3479 2417 l 3495 2426 l 3511 2435 l 3526 2443 l
 3540 2451 l 3553 2459 l 3566 2467 l 3578 2475 l 3591 2484 l
 3603 2493 l 3616 2502 l 3628 2512 l 3640 2522 l 3653 2532 l
 3664 2543 l 3676 2553 l 3687 2563 l 3697 2573 l 3707 2583 l
 3717 2592 l 3726 2601 l 3735 2610 l 3745 2620 l 3756 2631 l
 3767 2642 l 3778 2653 l 3789 2665 l 3800 2676 l 3811 2688 l
 3822 2699 l 3831 2710 l 3840 2719 l 3848 2729 l 3855 2738 l
 3863 2748 l 3870 2758 l 3877 2768 l 3884 2779 l 3890 2790 l
 3896 2801 l 3902 2812 l 3906 2822 l 3911 2832 l 3915 2843 l
 3919 2853 l 3923 2864 l 3928 2876 l 3932 2889 l 3936 2903 l
 3941 2916 l 3944 2929 l 3947 2941 l 3950 2952 l 3953 2963 l
 3954 2973 l 3956 2983 l 3957 2993 l 3958 3004 l 3958 3015 l
 3958 3026 l 3957 3037 l 3956 3047 l 3954 3057 l 3953 3068 l
 3950 3078 l 3947 3089 l 3944 3101 l 3941 3114 l 3936 3128 l
 3932 3141 l 3928 3154 l 3923 3166 l 3919 3177 l 3915 3188 l
 3911 3198 l 3906 3208 l 3901 3219 l 3896 3230 l 3889 3241 l
 3882 3253 l 3875 3264 l 3866 3276 l 3857 3288 l 3848 3300 l
 3840 3309 l 3831 3319 l 3822 3329 l 3812 3340 l 3802 3351 l
 3790 3363 l 3779 3375 l 3767 3387 l 3756 3399 l 3745 3410 l
 3734 3421 l 3724 3431 l 3714 3441 l 3705 3450 l 3695 3460 l
 3685 3470 l 3675 3480 l 3665 3489 l 3655 3499 l 3645 3508 l
 3635 3517 l 3625 3525 l 3615 3533 l 3605 3541 l 3595 3548 l
 3585 3555 l 3574 3562 l 3563 3569 l 3550 3576 l 3537 3584 l
 3523 3592 l 3508 3600 l 3493 3608 l 3477 3616 l 3462 3624 l
 3448 3631 l 3434 3638 l 3420 3645 l 3408 3651 l 3396 3657 l
 3383 3663 l 3370 3670 l 3356 3676 l 3342 3683 l 3327 3690 l
 3312 3697 l 3296 3704 l 3280 3710 l 3265 3717 l 3249 3723 l
 3233 3729 l 3218 3735 l 3203 3740 l 3188 3745 l 3172 3751 l
 3155 3756 l 3137 3762 l 3119 3768 l 3100 3774 l 3080 3780 l
 3061 3786 l 3041 3792 l 3022 3798 l 3003 3804 l 2984 3809 l
 2967 3815 l 2949 3820 l 2933 3825 l 2916 3830 l 2899 3835 l
 2882 3841 l 2864 3846 l 2846 3852 l 2827 3858 l 2808 3863 l
 2789 3869 l 2770 3875 l 2750 3880 l 2731 3885 l 2712 3890 l
 2694 3895 l 2676 3899 l 2658 3904 l 2640 3908 l 2624 3911 l
 2607 3914 l 2590 3917 l 2572 3921 l 2553 3924 l 2534 3927 l
 2514 3930 l 2494 3933 l 2473 3936 l 2452 3939 l 2431 3942 l
 2411 3945 l 2390 3948 l 2370 3950 l 2351 3953 l 2332 3955 l
 2313 3958 l 2295 3960 l 2277 3962 l 2258 3965 l 2239 3967 l
 2220 3969 l 2200 3972 l 2179 3974 l 2159 3977 l 2138 3979 l
 2117 3981 l 2096 3984 l 2076 3986 l 2056 3988 l 2037 3990 l
 2018 3992 l 2000 3993 l 1983 3995 l 1966 3996 l 1950 3998 l
 1932 3999 l 1914 4000 l 1896 4001 l 1878 4002 l 1860 4002 l
 1841 4003 l 1823 4004 l 1805 4004 l 1788 4004 l 1771 4005 l
 1755 4005 l 1740 4005 l 1725 4005 l 1712 4005 l 1699 4005 l
 1688 4005 l 1672 4005 l 1658 4005 l 1643 4005 l 1627 4005 l
 1611 4005 l 1593 4005 l 1574 4005 l 1557 4005 l 1543 4005 l
 1534 4005 l 1531 4005 l 1530 4005 l gs col0 s gr 
% Polyline
n 1575 2025 m 1125 2025 l gs col0 s gr 
% Polyline
30.000 slw
n 2745 3825 m 2745 3915 l gs col0 s gr 
$F2psEnd
rs


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fm3.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Mon Jul  5 11:12:50 1999
%%For: thomas@another-world.maths (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 553 195
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-85.0 309.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 5905 m -1000 -1000 l 11113 -1000 l 11113 5905 l cp clip
 0.06299 0.06299 sc
% Polyline
30.000 slw
n 2475 2520 m 2475 2521 l 2478 2524 l 2484 2533 l 2492 2546 l 2503 2563 l
 2514 2580 l 2525 2597 l 2535 2612 l 2543 2626 l 2551 2639 l
 2558 2651 l 2565 2663 l 2572 2675 l 2579 2688 l 2586 2701 l
 2594 2716 l 2601 2731 l 2609 2746 l 2616 2762 l 2624 2777 l
 2630 2792 l 2636 2807 l 2642 2821 l 2648 2835 l 2652 2847 l
 2656 2859 l 2660 2872 l 2664 2885 l 2668 2899 l 2673 2914 l
 2676 2929 l 2680 2945 l 2684 2961 l 2687 2978 l 2691 2994 l
 2694 3011 l 2697 3028 l 2700 3045 l 2703 3061 l 2705 3077 l
 2708 3095 l 2711 3114 l 2713 3133 l 2716 3154 l 2719 3175 l
 2721 3196 l 2724 3218 l 2727 3239 l 2729 3260 l 2731 3280 l
 2733 3299 l 2735 3318 l 2736 3335 l 2738 3353 l 2739 3369 l
 2740 3386 l 2741 3402 l 2742 3419 l 2742 3436 l 2743 3453 l
 2744 3471 l 2744 3489 l 2744 3506 l 2745 3524 l 2745 3542 l
 2745 3560 l 2745 3577 l 2745 3595 l 2745 3612 l 2745 3630 l
 2745 3646 l 2745 3663 l 2745 3682 l 2745 3702 l 2745 3723 l
 2745 3747 l 2745 3774 l 2745 3803 l 2745 3834 l 2745 3866 l
 2745 3898 l 2745 3929 l 2745 3956 l 2745 3977 l 2745 3992 l
 2745 4001 l 2745 4004 l 2745 4005 l gs col0 s gr 
% Polyline
n 2745 3960 m 2745 4185 l gs col0 s gr 
% Polyline
n 2700 1845 m 2700 1847 l 2700 1852 l 2700 1862 l 2700 1875 l 2700 1894 l
 2700 1917 l 2700 1944 l 2700 1973 l 2700 2005 l 2700 2037 l
 2700 2068 l 2700 2099 l 2700 2127 l 2700 2154 l 2700 2177 l
 2700 2199 l 2700 2218 l 2700 2235 l 2700 2250 l 2700 2273 l
 2700 2293 l 2700 2310 l 2701 2325 l 2702 2338 l 2702 2351 l
 2703 2363 l 2703 2375 l 2703 2387 l 2703 2401 l 2702 2415 l
 2700 2430 l 2698 2445 l 2695 2460 l 2693 2475 l 2690 2490 l
 2687 2505 l 2684 2520 l 2681 2535 l 2677 2550 l 2673 2565 l
 2668 2580 l 2662 2595 l 2655 2610 l 2648 2623 l 2640 2636 l
 2631 2650 l 2621 2663 l 2610 2678 l 2599 2692 l 2587 2706 l
 2576 2721 l 2565 2734 l 2554 2748 l 2544 2760 l 2535 2771 l
 2527 2781 l 2520 2790 l 2507 2806 l 2496 2817 l 2487 2825 l
 2480 2831 l 2476 2834 l 2475 2835 l gs col0 s gr 
% Polyline
n 8775 2520 m 8775 2521 l 8778 2524 l 8784 2533 l 8792 2546 l 8803 2563 l
 8814 2580 l 8825 2597 l 8835 2612 l 8843 2626 l 8851 2639 l
 8858 2651 l 8865 2663 l 8872 2675 l 8879 2688 l 8886 2701 l
 8894 2716 l 8901 2731 l 8909 2746 l 8916 2762 l 8924 2777 l
 8930 2792 l 8936 2807 l 8942 2821 l 8948 2835 l 8952 2847 l
 8956 2859 l 8960 2872 l 8964 2885 l 8968 2899 l 8973 2914 l
 8976 2929 l 8980 2945 l 8984 2961 l 8987 2978 l 8991 2994 l
 8994 3011 l 8997 3028 l 9000 3045 l 9003 3061 l 9005 3077 l
 9008 3095 l 9011 3114 l 9013 3133 l 9016 3154 l 9019 3175 l
 9021 3196 l 9024 3218 l 9027 3239 l 9029 3260 l 9031 3280 l
 9033 3299 l 9035 3318 l 9036 3335 l 9038 3353 l 9039 3369 l
 9040 3386 l 9041 3402 l 9042 3419 l 9042 3436 l 9043 3453 l
 9044 3471 l 9044 3489 l 9044 3506 l 9045 3524 l 9045 3542 l
 9045 3560 l 9045 3577 l 9045 3595 l 9045 3612 l 9045 3630 l
 9045 3646 l 9045 3663 l 9045 3682 l 9045 3702 l 9045 3723 l
 9045 3747 l 9045 3774 l 9045 3803 l 9045 3834 l 9045 3866 l
 9045 3898 l 9045 3929 l 9045 3956 l 9045 3977 l 9045 3992 l
 9045 4001 l 9045 4004 l 9045 4005 l gs col0 s gr 
% Polyline
n 9045 3960 m 9045 4185 l gs col0 s gr 
% Polyline
n 9000 1845 m 9000 1847 l 9000 1852 l 9000 1862 l 9000 1875 l 9000 1894 l
 9000 1917 l 9000 1944 l 9000 1973 l 9000 2005 l 9000 2037 l
 9000 2068 l 9000 2099 l 9000 2127 l 9000 2154 l 9000 2177 l
 9000 2199 l 9000 2218 l 9000 2235 l 9000 2250 l 9000 2273 l
 9000 2293 l 9000 2310 l 9001 2325 l 9002 2338 l 9002 2351 l
 9003 2363 l 9003 2375 l 9003 2387 l 9003 2401 l 9002 2415 l
 9000 2430 l 8998 2445 l 8995 2460 l 8993 2475 l 8990 2490 l
 8987 2505 l 8984 2520 l 8981 2535 l 8977 2550 l 8973 2565 l
 8968 2580 l 8962 2595 l 8955 2610 l 8948 2623 l 8940 2636 l
 8931 2650 l 8921 2663 l 8910 2678 l 8899 2692 l 8887 2706 l
 8876 2721 l 8865 2734 l 8854 2748 l 8844 2760 l 8835 2771 l
 8827 2781 l 8820 2790 l 8807 2806 l 8796 2817 l 8787 2825 l
 8780 2831 l 8776 2834 l 8775 2835 l gs col0 s gr 
% Polyline
n 1935 2160 m 2115 2115 l 2070 2295 l gs col0 s gr 
% Polyline
15.000 slw
n 2115 2115 m 1800 2430 l gs col0 s gr 
% Polyline
30.000 slw
n 1935 2655 m 2115 2610 l 2070 2790 l gs col0 s gr 
% Polyline
15.000 slw
n 2115 2610 m 1800 2925 l gs col0 s gr 
% Polyline
30.000 slw
n 1935 3150 m 2115 3105 l 2070 3285 l gs col0 s gr 
% Polyline
15.000 slw
n 2115 3105 m 1800 3420 l gs col0 s gr 
% Polyline
30.000 slw
n 1935 3645 m 2115 3600 l 2070 3780 l gs col0 s gr 
% Polyline
15.000 slw
n 2115 3600 m 1800 3915 l gs col0 s gr 
30.000 slw
% Ellipse
n 8100 3240 45 45 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
n 7695 3825 m 7695 4185 l gs col0 s gr 
% Polyline
n 8100 3870 m 8100 4185 l gs col0 s gr 
% Polyline
n 8550 3870 m 8550 4185 l gs col0 s gr 
% Polyline
n 9540 3870 m 9540 4140 l gs col0 s gr 
% Polyline
n 10080 3870 m 10080 4140 l gs col0 s gr 
% Polyline
n 8550 3915 m 8550 1845 l gs col0 s gr 
% Polyline
n 9540 3915 m 9540 1845 l gs col0 s gr 
% Polyline
n 10080 3915 m 10080 1845 l gs col0 s gr 
% Polyline
n 8100 3915 m 8100 1845 l gs col0 s gr 
% Polyline
7.500 slw
gs  clippath
6243 2985 m 6363 3015 l 6243 3045 l 6405 3045 l 6405 2985 l cp
5142 3045 m 5022 3015 l 5142 2985 l 4980 2985 l 4980 3045 l cp
clip
n 4995 3015 m 6390 3015 l gs col7 0.00 shd ef gr gs col0 s gr gr

% arrowhead
n 5142 3045 m 5022 3015 l 5142 2985 l  col0 s
% arrowhead
n 6243 2985 m 6363 3015 l 6243 3045 l  col0 s
% Polyline
30.000 slw
n 1395 3825 m 1395 4185 l gs col0 s gr 
% Polyline
n 1800 3870 m 1800 4185 l gs col0 s gr 
% Polyline
n 2250 3870 m 2250 4185 l gs col0 s gr 
% Polyline
n 3240 3870 m 3240 4140 l gs col0 s gr 
% Polyline
n 3780 3870 m 3780 4140 l gs col0 s gr 
% Polyline
n 2250 3915 m 2250 1845 l gs col0 s gr 
% Polyline
n 1800 3915 m 1800 1845 l gs col0 s gr 
% Polyline
n 3240 3915 m 3240 1845 l gs col0 s gr 
% Polyline
n 3780 3915 m 3780 1845 l gs col0 s gr 
% Polyline
n 1395 3915 m 1395 1845 l gs col0 s gr 
% Polyline
n 7695 3915 m 7695 1845 l gs col0 s gr 
/Times-Roman ff 180.00 scf sf
1800 4905 m
gs 1 -1 sc (*) col0 sh gr
/Times-Roman ff 225.00 scf sf
8055 4815 m
gs 1 -1 sc (t) col0 sh gr
/Times-Roman ff 225.00 scf sf
1755 4815 m
gs 1 -1 sc (i  L) col0 sh gr
/Times-Roman ff 180.00 scf sf
2070 4860 m
gs 1 -1 sc (t) col0 sh gr
$F2psEnd
rs


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dynk.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Mon Jul  5 11:12:31 1999
%%For: thomas@another-world.maths (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 297 135
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-138.0 285.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 5511 m -1000 -1000 l 7896 -1000 l 7896 5511 l cp clip
 0.06299 0.06299 sc
/Times-Roman ff 180.00 scf sf
4545 3780 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 150.00 scf sf
4635 3825 m
gs 1 -1 sc (3) col0 sh gr
7.500 slw
% Ellipse
n 2272 2857 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 3892 2857 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4342 2857 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4792 2857 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6817 2857 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4342 3307 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4342 4432 71 71 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 2722 2857 71 71 0 360 DrawEllipse gs col0 s gr

% Polyline
15.000 slw
 [15 68] 68 sd
n 3105 2835 m 3555 2835 l gs col0 s gr  [] 0 sd
% Polyline
 [15 68] 68 sd
n 5220 2835 m 6435 2835 l 6480 2835 l gs col0 s gr  [] 0 sd
% Polyline
 [15 68] 68 sd
n 4365 3465 m 4365 4050 l gs col0 s gr  [] 0 sd
% Polyline
7.500 slw
gs  clippath
2442 2505 m 2322 2475 l 2442 2445 l 2280 2445 l 2280 2505 l cp
clip
n 3150 2475 m 2295 2475 l gs col0 s gr gr

% arrowhead
n 2442 2505 m 2322 2475 l 2442 2445 l  col0 s
% Polyline
gs  clippath
4173 2445 m 4293 2475 l 4173 2505 l 4335 2505 l 4335 2445 l cp
clip
n 3375 2475 m 4320 2475 l gs col0 s gr gr

% arrowhead
n 4173 2445 m 4293 2475 l 4173 2505 l  col0 s
% Polyline
gs  clippath
4512 2505 m 4392 2475 l 4512 2445 l 4350 2445 l 4350 2505 l cp
clip
n 5490 2475 m 4365 2475 l gs col0 s gr gr

% arrowhead
n 4512 2505 m 4392 2475 l 4512 2445 l  col0 s
% Polyline
gs  clippath
6648 2445 m 6768 2475 l 6648 2505 l 6810 2505 l 6810 2445 l cp
clip
n 5760 2475 m 6795 2475 l gs col0 s gr gr

% arrowhead
n 6648 2445 m 6768 2475 l 6648 2505 l  col0 s
% Polyline
gs  clippath
4560 3027 m 4590 2907 l 4620 3027 l 4620 2865 l 4560 2865 l cp
clip
n 4590 3555 m 4590 2880 l gs col0 s gr gr

% arrowhead
n 4560 3027 m 4590 2907 l 4620 3027 l  col0 s
% Polyline
gs  clippath
4620 4308 m 4590 4428 l 4560 4308 l 4560 4470 l 4620 4470 l cp
clip
n 4590 3870 m 4590 4455 l gs col0 s gr gr

% arrowhead
n 4620 4308 m 4590 4428 l 4560 4308 l  col0 s
% Polyline
15.000 slw
n 2385 2835 m 2610 2835 l gs col0 s gr 
% Polyline
n 2835 2835 m 3060 2835 l gs col0 s gr 
% Polyline
n 3555 2835 m 3780 2835 l gs col0 s gr 
% Polyline
n 4005 2835 m 4230 2835 l gs col0 s gr 
% Polyline
n 4455 2835 m 4680 2835 l gs col0 s gr 
% Polyline
n 4905 2835 m 5130 2835 l gs col0 s gr 
% Polyline
n 6480 2835 m 6705 2835 l gs col0 s gr 
% Polyline
n 4365 4320 m 4365 4095 l gs col0 s gr 
% Polyline
n 4365 3195 m 4365 2970 l gs col0 s gr 
/Times-Roman ff 180.00 scf sf
3195 2520 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 180.00 scf sf
5535 2520 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 150.00 scf sf
3285 2565 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 150.00 scf sf
5625 2565 m
gs 1 -1 sc (2) col0 sh gr
$F2psEnd
rs

